A Generic Slice of the Moduli Space of Line Arrangements

We study the compactification of the locus parametrizing lines with a fixed intersection to a given line, inside the moduli space of line arrangements in the projective plane constructed for weight one by Hacking-Keel-Tevelev and Alexeev for general weights. We show that this space is smooth, with normal crossing boundary, and that it has a morphism to the moduli space of marked rational curves which can be understood as a natural continuation of the blow up construction of Kapranov. In addition, we prove that it is isomorphic to a closed subvariety inside a non-reductive Chow quotient. The parametrized objects are surfaces with broken lines, whose dual graphs are rooted trees with possibly repeated markings.

==> dualGraphs.tex <==

\baselineskip=10pt
\hsize=6.3truein
\vsize=8.7truein
\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\draw [->] (-6,10) -- (-2,10);
\draw [->] (7.81,10.0) -- (11,10);
\draw [->] (5,10) -- (7.81,10.0);


\draw [->] (-15,8) -- (-13,10);
\draw [->] (-15,8) -- (-17,10);
\draw [color=black] (-15,8) circle (4.5pt);
\fill [color=black] (-17,10) circle (4.5pt);
\fill [color=black] (-13,10) circle (4.5pt);
\draw (-17,10.5) node {$\{ 1,2,3 \}$};
\draw (-13,10.5) node {$\{ 1,4,5 \}$};
\draw (-16.5,8) node {root};


\draw (-6,10.5) node {$\{ 5 \}$};
\draw (-6,9.5) node {root};
\draw (-2,10.5) node {$\{ 1,2,3,4 \}$};
\draw [color=black] (-6,10) circle (4.5pt);
\fill [color=black] (-2,10) circle (4.5pt);


\draw (5,10.5) node {$\{5 \}$};
\draw (7.81,10.5) node {$\{ 1 \}$};
\draw (11,10.5) node {$\{ 2,3,4 \}$};
\draw (5,9.5) node {root};
\fill [color=black] (11,10) circle (4.5pt);
\fill [color=black] (7.81,10.0) circle (4.5pt);
\draw [color=black] (5,10) circle (4.5pt);

\endtikzpicture


